Set membership with two classical and quantum bit probes

We consider the following problem: Given a set S of at most n elements from a universe of size m, represent it in memory as a bit string so that membership queries of the form "Is x in S?" can be answered by making at most t probes into the bit string. Let s(m,n,t) be the minimum number of bits needed by any such scheme. We obtain new upper bounds for s(m,n,t=2), which match or improve all the previously known bounds. We also consider the quantum version of this problem and obtain improved upper bounds.

==> BFS_tree_with_blocking_edges.tex <==
\begin{tikzpicture}
\matrix[matrix of math nodes, anchor= center,
      nodes={circle, draw, minimum size = 0.2 cm},
        column sep = {1 cm},
        row sep={0.7 cm},thick]
{ &  & |(a) [fill=green!40!white]| v_{0} & &  \\
  & |(b)[fill=green!40!white]|v_{1} &  & |(c)[fill=red!40!white]| v_{2}  \\
|(d)[fill=red!40!white]| v_{3} & |(e)[fill=red!40!white]|v_{4} & |(f)[fill=green!40!white]|v_{5} & |(g)|v_{6}& |(h)[fill=green!40!white]|v_{7} \\             
& |(i)| v_{8} & |(j)|v_{9}\\
};
  \foreach \from/\to/\weight/\where 
  in {a/b/G/left, a/c/R/right, b/d/R/left,
  b/e/R/right, c/f/G/below, c/g/R/left, c/h/G/right, e/i/R/left, e/j/R/right}
     \draw (\from) to [-]  node[midway,\where]  
     {\small{\weight}}  (\to);
    \draw[dashed] (f) to [out=-30,in=210] [-] node[midway,below]{\small{R}} (h);   
    \draw[dashed] (b) to [-] node[midway,above]{\small{R}} (c);  
    \draw[dashed] (e) to  [-] node[midway,above]{\small{G}} (c);   
\end{tikzpicture}

==> green_dominated.tex <==
\begin{tikzpicture}
\matrix[matrix of math nodes, anchor= center,
      nodes={circle, draw, minimum size = 0.2 cm},
        column sep = {1 cm},
        row sep={0.7 cm},thick]
{ &  & |(a) [fill=green!40!white]| v_{0} & &  \\
  & |(b)[fill=red!40!white]|v_{1} &  & |(c)[fill=red!40!white]| v_{2}  \\
|(d)[fill=green!40!white]| v_{3} & |(e)[fill=red!40!white]|v_{4} & |(f)[fill=green!40!white]|v_{5} & |(g)[fill=green!40!white]|v_{6}& |(h)|v_{7} \\             
& |(i)| v_{8} & |(j)|v_{9}\\
};
  \foreach \from/\to/\weight/\where 
  in {a/b/R/left, a/c/R/right, b/d/G/above,
  b/e/R/right, b/f/G/above, c/g/G/left, c/h/R/right, e/i/R/left, e/j/R/left}
     \draw (\from) to [-]  node[midway,\where]  
     {{\weight}}  (\to);
    \draw[dashed] (f) to [out=-30,in=210] [-] node[midway,below]{R} (g);   
    %\draw[dashed] (b) to [-] node[midway,below]{R} (c);  
   % \draw[dashed] (e) to  [-] node[midway,below]{R} (c);   
\end{tikzpicture}
